Non-Exclusive Notifications for Ride-Hailing at Lyft II: Simulations and Marketplace Analysis

Ride-hailing platforms increasingly face uncertain driver acceptance, which makes traditional one-to-one \emph{exclusive dispatch} (ED) less efficient: rejections and timeouts force sequential retries and lengthen rider wait times, which in turn creates friction in the marketplace. \emph{Non-exclusive dispatch} (NED) mitigates this friction by broadcasting a request to multiple drivers in parallel. While NED can reduce latency, it introduces new design challenges---most notably, how to choose notification sets and how to resolve driver contention (when multiple drivers accept the same ride). In this paper---the second in a two-part collaboration with Lyft---we develop a theoretically grounded framework to evaluate the long-run performance and marketplace effects of transitioning from ED to NED. We bridge theory and practice by combining (i) an optimization model that formulates NED as a constrained welfare maximization problem with (ii) large-scale discrete-event simulations on proprietary Lyft traces and (iii) a stylized macroscopic equilibrium model. Across simulation and equilibrium analysis, we find that NED improves key fulfillment metrics relative to ED: it reduces match time (and hence rider reneging) while increasing both the number and the average quality of completed matches. We also quantify the speed--quality trade-off between two common contention resolution rules, \emph{First-Accept} and \emph{Best-Accept}: First-Accept maximizes speed and throughput, whereas Best-Accept is required to maximize per-match quality. Finally, we show that slightly conservative notification heuristics can improve long-run efficiency by avoiding excessive locking of high-value drivers and preserving future availability.

==> tex/flowChart.tex <==
\begin{center}
\resizebox{0.95\textwidth}{!}{
    \begin{tikzpicture}[
        node distance=1.5cm and 1.5cm,
        startstop/.style={ellipse, draw, fill=red!10, text width=2cm, align=center, minimum height=1cm},
        process/.style={rectangle, draw, fill=blue!10, text width=2.5cm, align=center, minimum height=1.2cm, rounded corners},
        decision/.style={diamond, draw, fill=green!10, text width=2.5cm, align=center, aspect=1.8},
        loopnode/.style={rectangle, draw, fill=orange!10, text width=2.5cm, align=center, rounded corners},
        arrow/.style={thick, ->, >=Stealth},
        reneg/.style={dashed, ->, >=Stealth, red!70!black}
        ]

        % --- Nodes ---
        
        \node (start) [startstop] {Rider $r$ arrives at $t_r$};
        \node (pool) [process, right=of start] {\textbf{Waiting Pool} \\ (Waits)};
        \node (notified) [decision, right=of pool] {Notified?};
        \node (protocol) [decision, right=of notified, xshift=0.5cm] {Contention Resolution?};
        
        % Branches
        \node (fa_loop) [loopnode, above right=of protocol, yshift=0.5cm] {\textbf{FA Loop} \\ ($i=1..7$) \\ Any accept?};
        \node (ba_loop) [loopnode, below right=of protocol, yshift=-0.5cm] {\textbf{BA Loop} \\ ($i=1..7$) \\ Best accept?};
        
        % Matched Outcome
        \node (matched) [startstop, fill=green!20, right=of protocol, xshift=5.5cm] {\textbf{Matched} \\ (Leaves)};
        
        % Reneging Outcome (High Position)
        \node (leaves_reneg) [startstop, fill=gray!20, above=of matched, xshift=-3cm , yshift=2cm] {\textbf{Reneged} \\ (Leaves)};
        
        
        % --- Main Flow Arrows ---
        
        \draw [arrow] (start) -- (pool);
        \draw [arrow] (pool) -- (notified);
        \draw [arrow] (notified) -- node[above] {Yes} (protocol);
        
        % Notified "No" Loop
        \draw [arrow] (notified.north) -- node[right] {No} ++(0, 0.5) -| (pool.north);
        
        % Protocol Split
        \draw [arrow] (protocol.north) |- node[above right] {First Accept} (fa_loop.west);
        \draw [arrow] (protocol.south) |- node[below right] {Best Accept} (ba_loop.west);
        
        % FA Logic
        \draw [arrow] (fa_loop.east) -| node[above] {Yes} (matched.north);
        % \draw [arrow] (fa_loop.north) -- ++(0,0.3) -- node[above] {Next $i$} ++(-1.7,0) |- (fa_loop.west);
        
        \draw [arrow] (fa_loop.north) -- ++(0,0.3) -- node[above] {Next $i$} ++(-1.8,0) -- ++(0,-1) coordinate (corner);
        
        % Timeout back to pool 
        % (Shifted endpoint slightly RIGHT to avoid collision with reneg arrow)
        \draw [arrow] (fa_loop.north) -- ++(0, 1.2) -| node[above, pos=0.2] {Timeout} ($(pool.north) + (0.4, 0)$);
        
        % BA Logic
        \draw [arrow] (ba_loop.east) -| node[below] {Yes} (matched.south);
        \draw [arrow] (ba_loop.south) -- ++(0,-0.3) -- node[below] {Next $i$} ++(-1.8,0) -- ++(0,1) coordinate (corner);
        % Timeout back to pool
        \draw [arrow] (ba_loop.south) -- ++(0, -1.2) -| node[below, pos=0.2] {Timeout} (pool.south);


        % --- Reneging Arrows (Dashed Red) ---
        
        % 1. From Pool (Shifted Start LEFT by -0.4)
        \draw [reneg] ($(pool.north) + (-0.4, 0)$) -- ++(0, 5.5) -| node[above, pos=0.1] {$\eta$} (leaves_reneg.north);
        
        % 2. From FA Loop
        \draw [reneg] ($(fa_loop.north) + (0.4, 0)$) -- ++(0, 0.86) -- node[above, pos=0.1] {$\eta$} (leaves_reneg.west);
        
        % 3. From BA Loop 
        \draw [reneg] ($(ba_loop.east) + (0, 0.2)$) -- ++(2.5, 0) -- node[right, pos=0.7] {$\eta$} (leaves_reneg.south);

    \end{tikzpicture}
}
\end{center}
